The Transitional PMS Object DI Tauri: Evidence for a Sub-stellar Companion and Rapid Disk Evolution

We report mid--IR observations of two young stars found in the Taurus dark cloud spatially resolving for the first time their 10 $\mu$m emission. The weak-emission T Tauri star DI Tau, tentatively identified by Skrutskie et al. (1990) on the basis of 12 $\mu$m IRAS data as an object in the process of dissipating its circumstellar disk, is found to have no infrared excess at a wavelength of 10 $\mu$m. The nearby classical T Tauri star DH Tau exhibits excess emission at 10 $\mu$m consistent with predictions based on circumstellar disk models. While both objects appear to have the same stellar mass, age, and rotation rate, they differ in two fundamental respects: DH Tau is a single star with an active accretion disk and DI Tau is a binary system lacking such a disk. The companion to DI Tau has a very low luminosity and is located at a projected distance of $\sim 20$ A.U. from the primary. Assuming the system to be co-eval, we derive a mass below the hydrogen burning limit for the companion. We speculate that the formation of a sub-stellar mass companion has led to the rapid evolution of the circumstellar disk that may have surrounded DI Tau.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

